Benchmarking Time Series Databases with IoTDB-Benchmark for IoT Scenarios

With the wide application of time series databases (TSDBs) in big data fields like cluster monitoring and industrial IoT, there have been developed a number of TSDBs for time series data management. Different TSDBs have test reports comparing themselves with other databases to show their advantages, but the comparisons are typically based on their own tools without using a common well-recognized test framework. To the best of our knowledge, there is no mature TSDB benchmark either. With the goal of establishing a standard of evaluating TSDB systems, we present the IoTDB-Benchmark framework, specifically designed for TSDB and IoT application scenarios. We pay close attention to some special data ingestion scenarios and summarize 10 basic queries types. We use this benchmark to compare four TSDB systems: InfluxDB, OpenTSDB, KairosDB and TimescaleDB. Our benchmark framework/tool not only measures performance metrics but also takes system resource consumption into consideration.

==> draws/collumn_pic.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Series number per query},
    ylabel={Cost-time [ms per query]},
    xmin=10, xmax=50,
    ymin=0, ymax=1600,
    xtick={10,20,30,40,50},
    ytick={0,200,400,600,800,1000,1200,1400,1600},
    % legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (10,276)(20,556)(30,836)(40,1137)(50,1401)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (10,501)(20,696)(30,822)(40,938)(50,1038)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (10,364)(20,421)(30,475)(40,548)(50,598)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (10,739)(20,865)(30,1059)(40,1203)(50,1406)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/count_agg_pic.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Number of series per query},
    ylabel={Cost-time [ms per query]},
    xmin=20, xmax=100,
    ymin=0, ymax=1600,
    xtick={0,20,40,60,80,100},
    ytick={0,200,400,600,800,1000,1200,1400,1600},
    %legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (20,31.0)(40,60.2)(60,87.8)(80,115.8)(100,143.5)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (20,382)(40,445)(60,501)(80,527)(100,544)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (20,394)(40,495)(60,578)(80,665)(100,750)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (20,703)(40,815)(60,930)(80,1230)(100,1370)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/groupby_pic.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Group by time range span [\%]},
    ylabel={Cost-time [ms per query]},
    xmin=0.1, xmax=10,
    ymin=0, ymax=1800,
    xtick={0.1,1,2,5,10},
    ytick={0,300,600,900,1200,1500,1800},
    %legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (0.1,97)(1,23)(2,18)(5,16)(10,15)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0.1,440)(1,430)(2,429)(5,427)(10,428)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (0.1,381)(1,381)(2,381)(5,380)(10,380)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (0.1,1766)(1,793)(2,736)(5,703)(10,699)
    };
    \tiny%{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/ingestion/batch.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Points number per batch [thousand]},
    ylabel={Throughput [thousand points per second]},
    xmin=1, xmax=20,
    ymin=0, ymax=4500,
    xtick={1,2,5,10,20},
    ytick={0,500,1000,1500,2000,2500,3000,3500,4000,4500},
    %legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (1,1049)(2,1718)(5,2737)(10,3508)(20,4225)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (1,570)(2,511)(5,463)(10,545)(20,501)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (1,1383)(2,1389)(5,1376)(10,1369)(20,1371)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (1,401)(2,446)(5,480)(10,501)(20,620)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/ingestion/concurrent.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Number of clients},
    ylabel={Throughput [thousand points per second]},
    xmin=10, xmax=50,
    ymin=0, ymax=3500,
    xtick={10,20,30,40,50},
    ytick={0,500,1000,1500,2000,2500,3000,3500},
    % legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (10,549)(20,1046)(30,1447)(40,1853)(50,2265)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (10,1222)(20,522)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (10,690)(20,1388)(30,1760)(40,2810)(50,3387)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (10,667)(20,508)(30,474)(40,396)(50,383)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/ingestion/overflow.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    % title={MAX aggregation query average cost-time of different TSDB systems},
    xlabel={Ratio of out-of-order data [\%]},
    ylabel={Throughput [thousand points per second]},
    xmin=10, xmax=50,
    ymin=0, ymax=2000,
    xtick={10,20,30,40,50},
    %ytick={300,600,900,1200,1500},
    % ytick={0,500,1000,1500,2000,2500,3000,3500},
    ytick={0,500,1000,1500,2000},
    % legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (10,1036)(20,1035)(30,1034)(40,1034)(50,1033)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (10,502)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (10,1409)(20,1375)(30,1412)(40,1350)(50,1398)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (10,563)(20,528)(30,524)(40,428)(50,426)
    };
    % \tiny{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    \tiny{{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/ingestion/series.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Number of time series [million]},
    ylabel={Throughput [thousand points per second]},
    xmin=1, xmax=5,
    ymin=0, ymax=3500,
    xtick={1,2,3,4,5},
    %ytick={300,800,1300,1800,2300},
    ytick={0,500,1000,1500,2000,2500,3000,3500},
    %legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (1,1022)(2,1014)(3,1017)(4,997)(5,992)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (1,302)(2,295)(3,280)(4,280)(5,275)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (1,2158)(2,2147)(3,2150)(4,2203)(5,2117)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (1,328)(2,319)(3,333)(4,331)(5,331)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/ingestion/space.tex <==
\begin{tikzpicture}
\pgfplotsset{width=5.55cm, compat=1.9}
\begin{axis}[
% 	x tick label style={/pgf/number format/1000 sep=},
% 	ylabel={Data used disk space [byte]},
% 	xlabel={Time series data distribution type},
% 	enlargelimits=0.05,
% 	legend pos=north west,
% 	symbolic x coords={Inf,Ope,Tim,Kai},
%     xtick=data,
% 	ybar interval=0.7,
	x tick label style={/pgf/number format/1000 sep=},
	ylabel={Data used disk space [byte]},
	xlabel={Time series database},
	enlargelimits=0.15,
	legend pos=north west,
	symbolic x coords={I,T,K,O},
    xtick=data,
	%ybar interval=0.7,
 	ybar=2pt,% configures ‘bar shift’
    bar width=1pt,
    ymajorgrids=true,
    grid style=dashed,
    ybar
    % x tick label style={anchor=east},
]
\addplot
	coordinates {
	(I, 20556)  (T, 1599580)
	(K, 1662100) (O, 6170376)
	};
\addplot
	coordinates {
	(I, 28360)  (T, 1599552)
	(K, 1664900) (O, 10118928)
	};
\addplot
	coordinates {
	(I, 544428)  (T, 1550984)
	(K, 1796360) (O, 10369580)
	};
\addplot
	coordinates {
	(I, 671380)  (T, 1599648)
	(K, 2465464) (O, 10046568)
	};
\addplot
	coordinates {
	(I, 703080)  (T, 1599104)
	(K, 2744264) (O, 10382388)
	};
\tiny{{\legend{All Constant,All Square,All Sawtooth,All Sine,All Random}}}
\end{axis}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%方案二%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tikzpicture}
% \begin{axis}[
% 	x tick label style={/pgf/number format/1000 sep=},
% 	ylabel={Throughput [thousand points per second]},
% 	xlabel={Time series data distribution type},
% 	enlargelimits=0.1,
% 	legend pos=north west,
% 	symbolic x coords={constant,square,sawtooth,sine,radom},
%     xtick=data,
% 	%ybar interval=0.7,
%  	ybar=2pt,% configures ‘bar shift’
%     bar width=3pt,
%     ybar
%     % x tick label style={anchor=east},
% ]
% \addplot
% 	coordinates {
% 	(constant, 20556) (square, 28360)
% 	(sawtooth, 544428)(sine, 671380) (radom, 703080)
% 	};
% \addplot
% 	coordinates {
% 	(constant, 6170376) (square, 10118928)
% 	(sawtooth, 10369580)(sine, 10046568) (radom, 10382388)
% 	};
% \addplot
% 	coordinates {
% 	(constant, 1599580) (square, 1599552)
% 	(sawtooth, 1550984)(sine, 1599648) (radom, 1599104)
% 	};
% \addplot
% 	coordinates {
% 	(constant, 1662100) (square, 1664900)
% 	(sawtooth, 1796360)(sine, 2465464) (radom, 2744264)
% 	};
% \tiny{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
% \end{axis}
% \end{tikzpicture}


==> draws/ingestion/step.tex <==
\begin{tikzpicture}
\pgfplotsset{width=5.55cm, compat=1.9}
\begin{axis}[
% 	x tick label style={/pgf/number format/1000 sep=},
% 	ylabel={Data used disk space [byte]},
% 	xlabel={Time series data distribution type},
% 	enlargelimits=0.05,
% 	legend pos=north west,
% 	symbolic x coords={Inf,Ope,Tim,Kai},
%     xtick=data,
% 	ybar interval=0.7,
	x tick label style={/pgf/number format/1000 sep=},
	ylabel={Data used disk space [byte]},
	xlabel={Time series database},
	enlargelimits=0.15,
	legend pos=north west,
	symbolic x coords={I,T,K,O},
    xtick=data,
	%ybar interval=0.7,
 	ybar=2pt,% configures ‘bar shift’
    bar width=4pt,
    ymajorgrids=true,
    grid style=dashed,
    ybar
    % x tick label style={anchor=east},
]
\addplot
	coordinates {
	(I, 532116)  (T, 1602404)
	(K, 1725000) (O, 13997284)
	};
\addplot
	coordinates {
	(I, 326160)  (T, 1600008)
	(K, 1625052) (O, 10534592)
	};
\tiny{{\legend{Random Interval,Uniform Interval}}}
\end{axis}
\end{tikzpicture}



% \begin{tikzpicture}
% \begin{axis}[
% % 	x tick label style={/pgf/number format/1000 sep=},
% % 	ylabel={Data used disk space [byte]},
% % 	xlabel={Time series data distribution type},
% % 	enlargelimits=0.05,
% % 	legend pos=north west,
% % 	symbolic x coords={Inf,Ope,Tim,Kai},
% %     xtick=data,
% % 	ybar interval=0.7,
% 	x tick label style={/pgf/number format/1000 sep=},
% 	ylabel={Throughput [points per second]},
% 	xlabel={Time series database},
% 	enlargelimits=0.15,
% 	legend pos=north east,
% 	symbolic x coords={Inf,Tim,Kai,Ope},
%     xtick=data,
% 	%ybar interval=0.7,
%  	ybar=2pt,% configures ‘bar shift’
%     bar width=4pt,
%     ymajorgrids=true,
%     grid style=dashed,
%     ybar
%     % x tick label style={anchor=east},
% ]
% \addplot
% 	coordinates {
% 	(Inf, 1955684)  (Tim, 672321)
% 	(Kai, 575066) (Ope, 936994)
% 	};
% \addplot
% 	coordinates {
% 	(Inf, 1978381)  (Tim, 673990)
% 	(Kai, 579703) (Ope, 946994)
% 	};
% \tiny{{\legend{Random Interval,Uniform Interval}}}
% \end{axis}
% \end{tikzpicture}



==> draws/max_agg_pic.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Number of series per query},
    ylabel={Cost-time [ms per query]},
    xmin=20, xmax=100,
    ymin=0, ymax=1600,
    xtick={0,20,40,60,80,100},
    ytick={0,200,400,600,800,1000,1200,1400,1600},
    %legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (20,31.9)(40,62.2)(60,92.6)(80,122.8)(100,158.7)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (20,332)(40,395)(60,500)(80,528)(100,548)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (20,395)(40,496)(60,579)(80,666)(100,750)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (20,706)(40,832)(60,944)(80,1370)(100,1500)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/precise_pic.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Number of series per query},
    ylabel={Cost-time [ms per query]},
    xmin=20, xmax=100,
    ymin=0, ymax=100,
    xtick={0,20,40,60,80,100},
    ytick={0,20,40,60,80,100},
    %legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (20,3.3)(40,4.4)(60,4.8)(80,5.6)(100,6.2)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (20,5.9)(40,7.4)(60,9.1)(80,11.4)(100,12.7)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (20,1.57)(40,1.67)(60,1.79)(80,1.89)(100,1.98)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (20,75)(40,75)(60,76)(80,76)(100,77)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/range_pic.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every axis legend/.append style={
    at={(0.5,1.05)},
    anchor=south
    }, 
}
\begin{axis}[
    legend columns=4,
    xlabel={Result point number per query},
    ylabel={Cost-time [ms per query]},
    xmin=500, xmax=2500,
    ymin=0, ymax=600,
    xtick={500,1000,1500,2000,2500},
    ytick={0,100,200,300,400,500,600},
    %legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=purple,
    mark=square,
    ]
    coordinates {
    (500,5.7)(1000,9.7)(1500,13.1)(2000,18.0)(2500,21.9)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (500,108)(1000,320)(1500,370)(2000,413)(2500,500)
    };
\addplot[
    color=olive,
    mark=diamond,
    ]
    coordinates {
    (500,88)(1000,168)(1500,213)(2000,280)(2500,347)
    };  
\addplot[
    color=orange,
    mark=pentagon,
    ]
    coordinates {
    (500,10)(1000,13)(1500,16)(2000,19)(2500,23)
    };
    \tiny
    %{{\legend{InfluxDB,OpenTSDB,TimescaleDB,KairosDB}}}
    {{\legend{I,O,T,K}}}
\end{axis}
\end{tikzpicture}

==> draws/series_burrs.tex <==
\begin{tikzpicture}
\tiny
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$f(t)$},
]

%Here the blue parabloa is defined
\addplot [
    domain=0:10, 
    samples=100, 
    color=blue,
    ]
    {20*sin(deg(x*1.5)) + 40};
%\addlegendentry{s\_1: sine}
%random
\addplot [
    domain=0:10, 
    samples=100, 
    color=purple,
    ]
    {rand*10 + 100};
%\addlegendentry{s\_2: random}
%square
\addplot [
    %const plot mark right,
    domain=0:10, 
    samples=100, 
    color=olive,
    ] coordinates {
        (0,30) (2,30) (2,50)
        (4,50) (6,50) (6,30)  
        (8,30) (10,30)
    };
%\addlegendentry{s\_3: square}
%saw-tooth
\addplot [
    domain=0:5, 
    samples=100, 
    color=orange,
    ]
    {10*x + 20};
\addplot [
    domain=5:10, 
    samples=100, 
    color=orange,
    ]
    {10*x - 30};
%\addlegendentry{s\_4: sawtooth}
\end{axis}
\end{tikzpicture}

==> draws/series_constant.tex <==
\begin{tikzpicture}
\tiny
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$f(t)$},
    % ymin = 30,
    % ymax = 50
]

%Here the blue parabloa is defined
\addplot [
    domain=0:10, 
    samples=100, 
    color=red,
    ]
    {40};
%\addlegendentry{s\_1: sine}
\end{axis}
\end{tikzpicture}

==> draws/series_example.tex <==
\begin{tikzpicture}
\tiny
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$f(t)$},
]
%Below the red parabola is defined
\addplot [
    domain=0:10, 
    samples=100, 
    color=red,
]
{40};
\addlegendentry{s\_0: constant}
%Here the blue parabloa is defined
\addplot [
    domain=0:10, 
    samples=100, 
    color=blue,
    ]
    {20*sin(deg(x*1.5)) + 40};
\addlegendentry{s\_1: sine}
%random
\addplot [
    domain=0:10, 
    samples=100, 
    color=purple,
    ]
    {rand*10 + 100};
\addlegendentry{s\_2: random}
%square
\addplot [
    %const plot mark right,
    domain=0:10, 
    samples=100, 
    color=olive,
    ] coordinates {
        (0,30) (2,30) (2,50)
        (4,50) (6,50) (6,30)  
        (8,30) (10,30)
    };
\addlegendentry{s\_3: square}
%saw-tooth
\addplot [
    domain=0:5, 
    samples=100, 
    color=orange,
    ]
    {10*x + 20};
\addplot [
    domain=5:10, 
    samples=100, 
    color=orange,
    ]
    {10*x - 30};
\addlegendentry{s\_4: sawtooth}
\end{axis}
\end{tikzpicture}

==> draws/series_random.tex <==
\begin{tikzpicture}
\tiny
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$f(t)$},
]

\addplot [
    domain=0:10, 
    samples=100, 
    color=purple,
    ]
    {rand*20 + 40};
%\addlegendentry{s\_1: sine}
\end{axis}
\end{tikzpicture}

==> draws/series_saw.tex <==
\begin{tikzpicture}
\tiny
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$f(t)$},
]
%saw-tooth
\addplot [
    domain=0:2.5, 
    samples=100, 
    color=orange,
    ]
    {10*x + 50};
\addplot [
    domain=2.5:5, 
    samples=100, 
    color=orange,
    ]
    {10*x + 25};
\addplot [
    domain=5:7.5, 
    samples=100, 
    color=orange,
    ]
    {10*x};
\addplot [
    domain=7.5:10, 
    samples=100, 
    color=orange,
    ]
    {10*x - 25};
%\addlegendentry{s\_4: sawtooth}
\addplot [
    domain=0:2.5, 
    samples=100, 
    color=orange,
    ]
    {10*x + 20 + 2*rand};
\addplot [
    domain=2.5:5, 
    samples=100, 
    color=orange,
    ]
    {10*x - 5 + 2*rand};
\addplot [
    domain=5:7.5, 
    samples=100, 
    color=orange,
    ]
    {10*x - 30 + 2*rand};
\addplot [
    domain=7.5:10, 
    samples=100, 
    color=orange,
    ]
    {10*x - 55 + 2*rand};
%\addlegendentry{s\_4: sawtooth} 
\addplot [
    domain=0:10, 
    samples=100, 
    color=orange,
    ] coordinates {
        (2.5,20) (2.5,45)
    };  
\addplot [
    domain=0:10, 
    samples=100, 
    color=orange,
    ] coordinates {
        (5,20) (5,45) 
    }; 
\addplot [
    domain=0:10, 
    samples=100, 
    color=orange,
    ] coordinates {
        (7.5,20) (7.5,45) 
    }; 

\addplot [
    domain=0:10, 
    samples=100, 
    color=orange,
    ] coordinates {
        (2.5,50) (2.5,75)
    };  
\addplot [
    domain=0:10, 
    samples=100, 
    color=orange,
    ] coordinates {
        (5,50) (5,75) 
    }; 
\addplot [
    domain=0:10, 
    samples=100, 
    color=orange,
    ] coordinates {
        (7.5,50) (7.5,75) 
    }; 
\end{axis}
\end{tikzpicture}

==> draws/series_sine.tex <==
\begin{tikzpicture}
\tiny
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$f(t)$},
]
%Here the blue parabloa is defined
\addplot [
    domain=0:10, 
    samples=100, 
    color=blue,
    ]
    {10*sin(deg(x*1.5)) + 60};
%\addlegendentry{s\_1: sine}
\addplot [
    domain=0:10, 
    samples=100, 
    color=blue,
    ]
    {10*sin(deg(x*1.5)) + 30 + 3*rand};
\end{axis}
\end{tikzpicture}

==> draws/series_square.tex <==
\begin{tikzpicture}
\tiny
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$f(t)$},
]
%square
\addplot [
    domain=0:2, 
    samples=100, 
    color=olive,
    ]
    {20+2*rand};
\addplot [
    domain=2:4, 
    samples=100, 
    color=olive,
    ]
    {40+2*rand};
\addplot [
    domain=4:6, 
    samples=100, 
    color=olive,
    ]
    {20+2*rand};
\addplot [
    domain=6:8, 
    samples=100, 
    color=olive,
    ]
    {40+2*rand};
\addplot [
    domain=8:10, 
    samples=100, 
    color=olive,
    ]
    {20+2*rand};
\addplot [
    %const plot mark right,
    domain=0:10, 
    samples=100, 
    color=olive,
    ] coordinates {
        (0,50) (2,50) (2,70)
        (4,70) (4,50) (6,50)
        (6,50) (6,70) (8,70)
        (8,50) (10,50) 
    };
 
\addplot [
    %const plot mark right,
    domain=0:10, 
    samples=100, 
    color=olive,
    ] coordinates {
        (2,20) (2,40)
    };  
\addplot [
    %const plot mark right,
    domain=0:10, 
    samples=100, 
    color=olive,
    ] coordinates {
        (4,20) (4,40) 
    }; 
\addplot [
    %const plot mark right,
    domain=0:10, 
    samples=100, 
    color=olive,
    ] coordinates {
        (6,20) (6,40) 
    }; 
\addplot [
    %const plot mark right,
    domain=0:10, 
    samples=100, 
    color=olive,
    ] coordinates {
        (8,20) (8,40) 
    }; 
    
\end{axis}
\end{tikzpicture}
